State-space construction of Hybrid Petri nets with multiple stochastic firings

Hybrid Petri nets have been extended to include general transitions that fire after a randomly distributed amount of time. With a single general one-shot transition the state space and evolution over time can be represented either as a Parametric Location Tree or as a Stochastic Time Diagram. Recent work has shown that both representations can be combined and then allow multiple stochastic firings. This work presents an algorithm for building the Parametric Location Tree with multiple general transition firings and shows how its transient probability distribution can be computed using multi-dimensional integration. We discuss the (dis-)advantages of an interval arithmetic and a geometric approach to compute the areas of integration. Furthermore, we provide details on how to perform a Monte Carlo integration either directly on these intervals or convex polytopes, or after transformation to standard simplices. A case study on a battery-backup system shows the feasibility of the approach and discusses the performance of the different integration approaches.

==> images/batterymodel.tex <==
%!TEX root = ..\sample-sigconf.tex
%\documentclass[varwidth=2\linewidth]{standalone}
%
%%---font setup for beamer standalones (wwustyle2)
%% font setup
%\usepackage[utf8]{inputenc}
%\usepackage[T1]{fontenc}
%\usepackage{textcomp}
%% use FiraSans as the standard non-serif font
%%\usepackage{microtype}
%%\usepackage[sfdefault,semibold]{FiraSans}
%%\usepackage[lining,scale=.9]{FiraMono}
%%\DisableLigatures{encoding = *, family = tt* } % disable ligatures for mono-spacing font\\
%\usepackage[eulergreek]{sansmath}
%
%%---tikz + pgfplots
%\usepackage{tikz} % add 'font=\sffamily\sansmath' to the options of a tikzpicture for sansserif fonts!
%\usetikzlibrary{arrows, arrows.spaced,calc, positioning,decorations.pathreplacing,angles,quotes,patterns}
%\usepackage{pgfplots}
%\pgfplotsset{compat=1.15}
%\usepackage{tkz-euclide}
%
%\tikzset{
%}
%
%%---maincolor
%\usepackage{xxcolor}
%\definecolor{maincolor}{rgb}{0.53, 0.0, 0.25}
%
%%---other
%\usepackage{nicefrac}
%\usepackage{array,multirow}
%\usepackage[nointegrals]{wasysym}
%\usepackage[load=abbr]{siunitx}
%
%\begin{document}

	\begin{tikzpicture}[scale=0.85,
	font=\sffamily,	
	every text node part/.style={align=center},
	% Define places 
	cPlace/.style={thick,circle, draw, double distance=0.5mm, minimum size = 1cm},
	dPlace/.style={thick,circle, draw, minimum size = 1.1cm},
	% Define transitions
	dTrans/.style={thick,rectangle, draw, minimum size = 0.5cm, fill = gray, minimum height = 1.1cm},
	iTrans/.style={thick,rectangle, draw, minimum size = 0.15cm, fill = black, minimum height = 1.1cm},
	gTrans/.style={thick,rectangle, draw, minimum size = 0.5cm, minimum height = 1.1cm},
	cTrans/.style={thick,rectangle, draw, double distance=0.5mm, minimum size = 0.4cm, minimum height = 1cm},
	dyTrans/.style={thick,rectangle, draw, double distance=0.5mm, fill=black, minimum size = 0.4cm, minimum height = 1cm},
	% Define arcs
	cArc/.style={decoration={markings, mark=at position 1 with {\arrow[scale=1.5]{open triangle 60}}},
		double distance=0.5mm, 
		shorten >= 3.199mm, 
		shorten <= 0.39mm, 
		preaction = {decorate},
		thick},
	%	cArc/.style={thick, > =spaced open triangle 60, double distance=0.5mm, ->},
	dArc/.style={thick,> = stealth', ->, thick},
	gArc/.style={thick,> = triangle 60, <->, thick}, % not connected to continuous
	gcArc/.style={thick,> = triangle 60, <->, thick, shorten <= 0.25mm}, % connected to one continuous
	gccArc/.style={thick,> = triangle 60, <->, thick, shorten <= 0.25mm, shorten >= 0.25mm}, % connected to two continuous
    iArc/.style={thick,-o, thick, shorten <= 0.25mm} % connected to one continuous
	]

	\draw[draw=none] (0.5,2.5) rectangle (16.53,-7.75);
%	\node (name) [rectangle, draw=none, fill=white, anchor=west] at (1,2.5) {battery model	}	;
	
		% -------- battery charging or not 	
	\node (pd1) [dPlace, label=above: $P^d_1$] at (1.25,-1) {};
	\node (pd0) [dPlace, label=above: $P^d_0$] at (6.25,-1) {\CIRCLE};
	\node (tg0) [gTrans, label={above: $T_0^G$}, label={}] at (3.75,-2.25)	{};
	\node (td0) [dTrans, label=above: $T_0^D$, label={below:\footnotesize $\mathit{dat}_b$}] at (3.75,0.25) {};
	\draw[dashed, thick, rounded corners] ($(pd1)+(-1,+3)$) rectangle ($(pd0)+(+2,-3)$);

	
	\draw [dArc, bend left=20] (pd0) to (tg0);
	\draw [dArc, bend left=20] (tg0) to (pd1);
	\draw [dArc, bend left=20] (pd1) to (td0);
	\draw [dArc, bend left=20] (td0) to (pd0);
	
	% --------- battery in & outflow
	\node (td0) [dyTrans, label={above: $T^\mathit{Dy}_0$}, label={below:\footnotesize $\max\left(\left(P_A - \sum d_i\right), 0\right) $}] at (10,-1) {};
	\node (pc0) [cPlace, label=above: $P^c_0$, label={below:\footnotesize $B$}] at (12.5,-1) {};
	\node (td1) [dyTrans, label=above: $T^\mathit{Dy}_1$, label={below:\footnotesize $\max\left(\left(\sum d_i - P_A\right), 0\right) $}] at (15,-1) {};
	
	\draw [cArc] (td0) to (pc0);
	\draw [cArc] (pc0) to (td1);
	
	% --------- cost enabling
	\node (ti0) [iTrans, label=above:$T^I_0$\hspace{1em}] at (10,-4.75) {};
	\node (ti1) [iTrans, label=above:$T^I_1$] at (15,-4.75) {};
	\node (pd2) [dPlace, label=above:$P^d_2$] at (12.5,-3.5) {\CIRCLE};
	\node (pd3) [dPlace, label=above:$P^d_3$] at (12.5,-6) {};
	
	\draw [dArc, bend right=20] (ti0) to (pd3);
	\draw [dArc, bend right=20] (pd3) to (ti1);
	\draw [dArc, bend right=20] (ti1) to (pd2);
	\draw [dArc, bend right=20] (pd2) to (ti0);	
	
	% --------- cost accumulation
	\node (td2) [dyTrans, label=above:$T^\mathit{Dy}_2$, label={below:\footnotesize $\max\left(\left(\sum d_i - P_A\right), 0\right) $}] at (6.25,-6) {};
	\node (pc1) [cPlace, label=above:$P^c_1$, label={below:\footnotesize $\infty$}] at (3.75,-6){};
	
	\draw [cArc] (td2) to (pc1);
	
	% --------- connecting guard arcs
	\draw [gcArc] (td0) to (pd0); 
	\draw [gArc] (pc0) to node [left, draw=none] {\footnotesize $>0$}(ti1.north west); 
	\draw [iArc] (pc0) to node [right, draw=none] {\footnotesize $>0$
    } (ti0.north east); 
	\draw [gcArc] (td2) to (pd3); 
	\end{tikzpicture}	
	
%	
%	\begin{tikzpicture}[font=\sffamily\sansmath,	
%	every text node part/.style={align=center},
%	% Define places 
%	cPlace/.style={thick,circle, draw, double distance=0.5mm, minimum size = 1cm},
%	dPlace/.style={thick,circle, draw, minimum size = 1.1cm},
%	% Define transitions
%	dTrans/.style={thick,rectangle, draw, minimum size = 0.5cm, fill = gray, minimum height = 1.1cm},
%	iTrans/.style={thick,rectangle, draw, minimum size = 0.15cm, fill = black, minimum height = 1.1cm},
%	gTrans/.style={thick,rectangle, draw, minimum size = 0.5cm, minimum height = 1.1cm},
%	cTrans/.style={thick,rectangle, draw, double distance=0.5mm, minimum size = 0.4cm, minimum height = 1cm},
%	dyTrans/.style={thick,rectangle, draw, double distance=0.5mm, fill=black, minimum size = 0.4cm, minimum height = 1cm},
%	% Define arcs
%	cArc/.style={decoration={markings, mark=at position 1 with {\arrow[scale=1.5]{open triangle 60}}},
%		double distance=0.5mm, 
%		shorten >= 3.199mm, 
%		shorten <= 0.39mm, 
%		preaction = {decorate},
%		thick},
%	%	cArc/.style={thick, > =spaced open triangle 60, double distance=0.5mm, ->},
%	dArc/.style={thick,> = triangle 60, ->, thick},
%	gArc/.style={thick,> = triangle 60, <->, thick}, % not connected to continuous
%	gcArc/.style={thick,> = triangle 60, <->, thick, shorten <= 0.25mm}, % connected to one continuous
%	gccArc/.style={thick,> = triangle 60, <->, thick, shorten <= 0.25mm, shorten >= 0.25mm} % connected to two continuous]
%	\draw (0.7,1.5) rectangle (8.75,-8.75);
%	\node (name) [rectangle, draw=none, fill=white, anchor=west] at (1.3,1.5) {demand};
%	
%	\node (tf_d0) [cTrans, label=above:$T^F_{d_0}$, label={below: \footnotesize $d_0$}] at (1.25,0) {};
%	\node (tf_d1) [cTrans, label=above:$T^F_{d_1}$, label={below: \footnotesize $d_1$}] at (1.25,-3.75) {};
%	\node (tf_d2) [cTrans, label=above:$T^F_{d_2}$, label={below: \footnotesize $d_2$}] at (1.25,-7.5) {};
%	
%	\node (pd_d0) [dPlace, label=above:$P^D_{d_0}$] at (3.75,0) {\CIRCLE};
%	\node (pd_d1) [dPlace, label=above:$P^D_{d_1}$] at (3.75,-3.75) {};
%	\node (pd_d2) [dPlace, label=above:$P^D_{d_2}$] at (3.75,-7.5) {};
%	
%	\node (td_d0_0) [dTrans, label=above:$T^D_{d_{0_0}}$, label={below right: \footnotesize $dat_0 $}] at (7.5,0) {};
%	\node (td_d1_0) [dTrans, label=above:$T^D_{d_{1_0}}$, label={below right: \footnotesize $dat_1 $}] at (7.5,-3.75) {};
%	\node (td_d2_0) [dTrans, label=above:$T^D_{d_{2_0}}$, label={below right: \footnotesize $dat_2 $}] at (7.5,-7.5) {};
%	
%	\node (td_d1_1) [dTrans, label=above:$T^D_{d_{1_1}}$, label={below right: \footnotesize $at_1 $}] at (7.5,-1.875) {};
%	\node (td_d2_1) [dTrans, label=above:$T^D_{d_{2_1}}$, label={below right: \footnotesize $at_2 $}] at (7.5,-5.625) {};
%%	\node (td_d2_1) [dTrans, label=above:$T^D_{d_{2_1}}$] at (6.25,-7.5) {};
%
%	\draw [dArc] (pd_d0) to (td_d0_0);
%	\draw [dArc, bend left=10] (pd_d1) to (td_d0_0);
%	\draw [dArc] (pd_d1) to (td_d1_0);
%	\draw [dArc, bend left=5] (pd_d2) to (td_d0_0);
%	\draw [dArc, bend left=10] (pd_d2) to (td_d1_0);
%	\draw [dArc] (pd_d2) to (td_d2_0);
%
%	\draw [dArc] (td_d1_1) to (pd_d1);
%	\draw [dArc] (td_d2_1) to (pd_d2);
%	
%	\draw [gArc] (tf_d0) to (pd_d0);
%	\draw [gArc] (tf_d1) to (pd_d1);
%	\draw [gArc] (tf_d2) to (pd_d2);
%	
%	\draw [gArc] (pd_d0) to (td_d1_1);
%	\draw [gArc] (pd_d1) to (td_d2_1);
%	
%	\draw (9,1.5) rectangle (16.73,-8.75);
%	\node (name2) [rectangle, draw=none, fill=white, anchor=west] at (9.5,1.5) {parameters};
%	\node (content) [draw=none, anchor=north west, inner sep=0.5cm] at (9,1.5) {
%		\begin{varwidth}{\linewidth}
%		\begin{itemize}
%		\item[$\mu, \sigma$] normal distribution parameters, \\ \qquad$\mu = 5$, $\sigma = 3$
%		\item[$P_A$] peak demand, \\\qquad$P_A = 7\MW$
%		\item[$B$] battery capacity,\\ \qquad$B=3\MW$
%		\item[$c$] cost factor, \\\qquad$c=1$
%		\item[$d_i$] demand $i$,\\ \qquad$d_0=7\MW$, $ d_1=1.5\MW$, $ d_2=3\MW$
%		\item[$dat_i$] deactivation time $i$, \\\qquad$dat_0=10$, $ dat_1=5$, $ dat_2=3$, $ dat_b=10$
%		\item[$at_i$] activation time $i$, \\\qquad$da_1=1$, $ da_2=1$ 
%		\end{itemize}
%		\end{varwidth}};
%	\end{tikzpicture}

%\end{document}


==> images/computation_time.tex <==
\pgfplotsset{compat=1.14}

\begin{tikzpicture}[font=\sffamily, fill opacity = 0.75, opacity = 0.75]

    \begin{axis}[colormap/viridis,
        ybar,
        xlabel={Time $t'$ [\si{\hour}]},
        ylabel={Computation time [\si{\milli\second}]}, 
        legend pos=north west,
        ymajorgrids=true, 
        xmajorgrids=true,
        grid style=dashed,
        bar width=0.075cm,
        ymin=1,
        ymax=4000000,
        ymode=log,
        xmin=0.5,
        xmax=24.5,
        width=\textwidth,
        height=0.35\textwidth,
        ,legend cell align={left}]
        \addplot[color=valuecolour,fill=valuecolour, thick, name path=C] table[x=maxtime, y=t_plt] {images/computation_time.dat};
        \addplot[color=darkcolour, fill=darkcolour, thick, name path=B] table[x=maxtime, y=t_intervals] {images/computation_time.dat};
      \addplot[ color=keycolour, fill=keycolour, thick, name path=A] table[x=maxtime, y=t_integration] {images/computation_time.dat};    
      
      \legend{PLT creation, Restricting domains, Integration};

    \end{axis}
\end{tikzpicture}

==> images/computation_time_polytopes.tex <==
\pgfplotsset{compat=1.14}

\begin{tikzpicture}[font=\sffamily, fill opacity = 0.75, opacity = 0.75]

    \begin{axis}[colormap/viridis,
        ybar,
        xlabel={Time $t'$ [\si{\hour}]},
        ylabel={Computation time [\si{\milli\second}]}, 
        legend pos=north west,
        ymajorgrids=true, 
        xmajorgrids=true,
        grid style=dashed,
        bar width=0.075cm,
        ymin=1,
        ymax=4000000,
        ymode=log,
        xmin=0.5,
        xmax=24.5,
        width=\textwidth,
        height=0.35\textwidth,
        ,legend cell align={left}]
        \addplot[color=valuecolour,fill=valuecolour, thick, name path=C] table[x=maxtime, y=t_plt] {images/computation_time_polytopes.dat};
        \addplot[color=darkcolour, fill=darkcolour, thick, name path=B] table[x=maxtime, y=t_intervals] {images/computation_time_polytopes.dat};
      \addplot[ color=keycolour, fill=keycolour, thick, name path=A] table[x=maxtime, y=t_integration] {images/computation_time_polytopes.dat};
      
      
      \legend{PLT creation, Restricting domains, Integration};

      %\path[name path=axisx] (axis cs:1,0.01) -- (axis cs:24,0.01); 


      %\addplot[fill=darkcolour, opacity=0.3] fill between[of=A and B];
      %\addplot[fill=keycolour, opacity=0.3] fill between[of=B and C];
      %\addplot[fill=valuecolour, opacity=0.3] fill between[of=C and axisx];
    \end{axis}
\end{tikzpicture}

==> images/computation_time_simplices.tex <==
\pgfplotsset{compat=1.14}

\begin{tikzpicture}[font=\sffamily, fill opacity = 0.75, opacity = 0.75]

    \begin{axis}[colormap/viridis,
        ybar,
        xlabel={Time $t'$ [\si{\hour}]},
        ylabel={Computation time [\si{\milli\second}]}, 
        legend pos=north west,
        ymajorgrids=true, 
        xmajorgrids=true,
        grid style=dashed,
        bar width=0.075cm,
        ymin=1,
        ymax=4000000,
        ymode=log,
        xmin=0.5,
        xmax=24.5,
        width=\textwidth,
        height=0.35\textwidth,
        ,legend cell align={left}]
        \addplot[color=valuecolour,fill=valuecolour, thick, name path=C] table[x=maxtime, y=t_plt] {images/computation_time_simplices.dat};
        \addplot[color=darkcolour, fill=darkcolour, thick, name path=B] table[x=maxtime, y=t_intervals] {images/computation_time_simplices.dat};
      \addplot[ color=keycolour, fill=keycolour, thick, name path=A] table[x=maxtime, y=t_integration] {images/computation_time_simplices.dat};
      
      
      \legend{PLT creation, Restricting domains, Integration};

      %\path[name path=axisx] (axis cs:1,0.01) -- (axis cs:24,0.01); 


      %\addplot[fill=darkcolour, opacity=0.3] fill between[of=A and B];
      %\addplot[fill=keycolour, opacity=0.3] fill between[of=B and C];
      %\addplot[fill=valuecolour, opacity=0.3] fill between[of=C and axisx];
    \end{axis}
\end{tikzpicture}

==> images/demands.tex <==
%!TEX root = ..\sample-sigconf.tex	
	
	\begin{tikzpicture}[scale=0.85,
	font=\sffamily,	
	every text node part/.style={align=center},
	% Define places 
	cPlace/.style={thick,circle, draw, double distance=0.5mm, minimum size = 1cm},
	dPlace/.style={thick,circle, draw, minimum size = 1.1cm},
	% Define transitions
	dTrans/.style={thick,rectangle, draw, minimum size = 0.5cm, fill = gray, minimum height = 1.1cm},
	iTrans/.style={thick,rectangle, draw, minimum size = 0.15cm, fill = black, minimum height = 1.1cm},
	gTrans/.style={thick,rectangle, draw, minimum size = 0.5cm, minimum height = 1.1cm},
	cTrans/.style={thick,rectangle, draw, double distance=0.5mm, minimum size = 0.4cm, minimum height = 1cm},
	dyTrans/.style={thick,rectangle, draw, double distance=0.5mm, fill=black, minimum size = 0.4cm, minimum height = 1cm},
	% Define arcs
	cArc/.style={decoration={markings, mark=at position 1 with {\arrow[scale=1.5]{open triangle 60}}},
		double distance=0.5mm, 
		shorten >= 3.199mm, 
		shorten <= 0.39mm, 
		preaction = {decorate},
		thick},
	%	cArc/.style={thick, > =spaced open triangle 60, double distance=0.5mm, ->},
	dArc/.style={thick,> = stealth', ->, thick},
	gArc/.style={thick,> = triangle 60, <->, thick}, % not connected to continuous
	gcArc/.style={thick,> = triangle 60, <->, thick, shorten <= 0.25mm}, % connected to one continuous
	gccArc/.style={thick,> = triangle 60, <->, thick, shorten <= 0.25mm, shorten >= 0.25mm} % connected to two continuous
	]
	
	\draw[draw=none] (0.7,1.5) rectangle (8.75,-8.75);
%	\node (name) [rectangle, draw=none, fill=white, anchor=west] at (1.3,1.5) {demand};
	
		\node (tf_d0) [cTrans, label=above:$T^F_{d_0}$, label={below: \footnotesize $d_0$}] at (1.25,0) {};
	\node (tf_d1) [cTrans, label=above:$T^F_{d_1}$, label={below: \footnotesize $d_1$}] at (1.25,-3.75) {};
	\node (tf_d2) [cTrans, label=above:$T^F_{d_2}$, label={below: \footnotesize $d_2$}] at (1.25,-7.5) {};
	
	\node (pd_d0) [dPlace, label=above:$P^d_{d_0}$] at (5.75,0) {};
	\node (pd_d1) [dPlace, label=above:$P^d_{d_1}$] at (5.75,-3.75) {\CIRCLE};
	\node (pd_d2) [dPlace, label=above:$P^d_{d_2}$] at (5.75,-7.5) {};
	
	\node (td_d0_1) [dTrans, label=above:$T^D_{d_{01}}$, label={below: \footnotesize $\mathit{at}_1 $}] at (7.5,-1.875) {};
	\node (td_d1_2) [gTrans, label=above:$T^G_{d_{12}}$, label={below: \footnotesize $\mathit{at}_2 $}] at (7.5,-5.625) {};
%	\node (td_d2_0) [dTrans, label=above:$T^D_{d_{2_0}}$, label={below right: \footnotesize $dat_2 $}] at (7.5,-7.5) {};
	
	\node (td_d1_0) [gTrans, label=above:$T^G_{d_{10}}$, label={below: \footnotesize $\mathit{dat}_1 $}] at (4,-1.875) {};
	\node (td_d2_1) [dTrans, label=above:$T^D_{d_{21}}$, label={below: \footnotesize $\mathit{dat}_2 $}] at (4,-5.625) {};
%	\node (td_d2_1) [dTrans, label=above:$T^D_{d_{2_1}}$] at (6.25,-7.5) {};

	\draw [dArc] (pd_d0) to (td_d0_1);
	\draw [dArc] (td_d0_1) to (pd_d1);
	\draw [dArc] (pd_d1) to (td_d1_2);
	\draw [dArc] (td_d1_2) to (pd_d2);
	\draw [dArc] (pd_d2) to (td_d2_1);
	\draw [dArc] (td_d2_1) to (pd_d1);
	\draw [dArc] (pd_d1) to (td_d1_0);
	\draw [dArc] (td_d1_0) to (pd_d0);
	
	\draw [gArc] (tf_d0) to (pd_d0);
	\draw [gArc] (tf_d1) to (pd_d1);
	\draw [gArc] (tf_d2) to (pd_d2);
	
%	\draw [gArc] (pd_d0) to (td_d1_1);
%	\draw [gArc] (pd_d1) to (td_d2_1);
	\end{tikzpicture}	
	
%	\begin{tikzpicture}[font=\sffamily]
%	\draw (9,1.5) rectangle (16.73,-8.75);
%	\node (name2) [rectangle, draw=none, fill=white, anchor=west] at (9.5,1.5) {parameters};
%	\node (content) [draw=none, anchor=north west, inner sep=0.5cm] at (9,1.5) {
%		\begin{varwidth}{\linewidth}
%		\begin{itemize}
%		\item[$\mu, \sigma$] normal distribution parameters, \\ $\mu = 5$, $\sigma = 3$
%		\item[$P_A$] peak demand, \\$P_A = 7\MW$
%		\item[$B$] battery capacity,\\ $B=3\MW$
%		\item[$c$] cost factor, \\$c=1$
%		\item[$d_i$] demand $i$,\\ $d_0=7\MW$, $ d_1=1.5\MW$, $ d_2=3\MW$
%		\item[$dat_i$] deactivation time $i$, \\$dat_0=10$, $ dat_1=5$, $ dat_2=3$, $ dat_b=10$
%		\item[$at_i$] activation time $i$, \\$da_1=1$, $ da_2=1$ 
%		\end{itemize}
%		\end{varwidth}};
%	\end{tikzpicture}

==> images/dimensions.tex <==
\begin{tikzpicture}[font=\sffamily, fill opacity = 0.75, opacity = 0.75]

\pgfplotsset{ width=\textwidth,
height=0.4\textwidth,
xlabel=Time $t'$ [\si{\hour}], 
xmajorgrids=true,
        xmin=0.5,
        xmax=24.5,  
        legend pos=north west
}
    \begin{axis}[colormap/viridis,
        ybar,        
        ylabel=Number of dimensions $n$, 
        ymajorgrids=true,         
        grid style=dashed,
        bar width=0.18cm,
        ymin=0,
        ymax=15,
        axis y line*=left,
        ,]
      \addplot+[ybar,ybar legend] [color=valuecolour, fill, thick, name path=A] table[x=maxtime, y=dimension] {images/locations.dat};\label{plot_one}
     % \addlegendentry{Dimensions}

    \end{axis}
    
     \begin{axis}[colormap/viridis,
         %ybar,        
         ylabel= {}{Probability $p(t', \Phi_3)$},      
         ymajorgrids=false, 
     bar width=0.18cm,
         ymin=0,
         ymax=1,
         axis y line*=right,
         axis x line=none,
         every axis legend/.append style={nodes={right}},
         ,]
         \addlegendimage{/pgfplots/refstyle=plot_one, ybar, fill, thick}\addlegendentry{Dimensions}
       \addplot[color=keycolour, thick, name path=A] coordinates{
    (1,0)
    (2,0)
    (3,0)
    (4,0)
    (5,0.011)
    (6,0.012)
    (7,0.021)
    (8,0.035)
    (9, 0.068)
    (10,0.094)
    (11,0.112)
    (12,0.114)
    (13,0.117)
    (14,0.118)
    (15,0.267823)
    (16,0.51433)
    (17,0.52411)
    (18, 0.5411)
    (19,0.5492)
    (20,0.560172)
    (21,0.58632)
}; \addlegendentry{{}{Probability $p(t', \Phi_3)$}};

     \end{axis}
\end{tikzpicture}





==> images/example_net.tex <==
 % \begin{subfigure}[c]{0.48\textwidth}
      %  \centering
        
 \begin{tikzpicture}[every label/.style={}	, scale=0.8]%scaling entfernen
 
 \node (tc1) [cTrans, label=above: $T^C_0$, label={below:\footnotesize $r_0=1$}] at (0,0) {};
 \node (pc1) [cPlace, label=above: $P^c_0$, label={below:\footnotesize $[0,10]$}] at (2,0) {};
 \node (tc2) [cTrans, label=above: $T^C_1$, label={below:\footnotesize $r_1=1$}] at (4,0) {};
% \node (pd1) [dPlace, label=above: $P^D_1$] at (4,-3) {\CIRCLE};
% \node (td1) [dTrans, label=above: $T^D_1$] at (6,-3) {};
% \node (pd1) [dPlace, label=above: $P^D_1$] at (6,0) {\CIRCLE};
%% \node (td1) [dTrans, label=above: $T^D_1$, label={below:\footnotesize $t_1=20$}] at (8,0) {};
% \node (pd1) [dPlace, label=above: $P^D_1$] at (5.5,-2.5) {\CIRCLE};
% \node (td1) [dTrans, label=above: $T^D_1$, label={below:\footnotesize $t_1=20$}] at (7.5,-2.5) {};
% 
% % ---
% \node (pd2) [dPlace, label=above: $P^D_1$] at (1.5,-2.5) {\CIRCLE};
% \node (tg1) [dTrans, label=above: $T^D_1$, label={below:\footnotesize $S$}] at (3.5,-2.5) {};
 
 
 \node (pd1) [dPlace, label=above: $P^d_1$] at (5.5,-2.5) {\CIRCLE};
 \node (td1) [dTrans, label=above: $T^D_0$, label={below:\footnotesize $t_0=5$}] at (7.5,-2.5) {};
 
 % ---
 \node (pd2) [dPlace, label=above: $P^d_0$] at (1.5,-2.5) {\CIRCLE};
 \node (tg1) [gTrans, label=above: $T^G_0$, label={below:\footnotesize $s_0^0$}] at (3.5,-2.5) {};
 
 
 \draw [cArc] (tc1) to (pc1);
 \draw [cArc] (pc1) to (tc2);
 \draw [dArc] (pd1) to (td1);
% \draw [-{Triangle[length=2.2mm, width=1.5mm]},thick] (pd1) to (td1);
% \draw [gArc] ($(tc2)-(0,1.1)$) to ($(pd1)+(0,1.3)$);
% \draw [gArc] ($(tc2)-(0,1.1)$.south east) to ($(pd1)+(0,1.3)$.north west);
% \draw [gArc] ($(tc2)-(0,0)$) to ($(pd1)+(0,0)$);
% \draw [gArc] ([yshift=-0.3cm,xshift=+0.3cm]tc2.south east) to ([yshift=+0.3cm,xshift=-0.3cm]pd1.north west);
% \draw [gArc] ($(tc2.south east)-(0,0.5)$) to ($(pd1.north west)+(0,0.5)$);
\draw [gcArc, bend left=20] (pd1) to ([yshift=-0.45cm]tc2.south);

% ---
\draw [dArc] (pd2) to (tg1);
\draw [gcArc, bend left=20] (pd2) to  ([yshift=-0.45cm]tc1.south);


 
 %([xshift=-1mm]T2.south)
 
% \draw[-{Latex[length=3mm]}] (0,-1)--(2,-1) node[right]{with fixed length};
% \draw[-{Latex[width=3mm]}] (0,-1.5)--(2,-1.5) node[right]{with fixed width};
% \draw[-{Triangle[length=5mm, width=2mm]}] (0,-2)--(2,-2) node[right]{widh fixed length and width};
% \draw[-{Latex[red]}] (0,-2.5)--(2,-2.5) node[right]{with colorful tip};
% 
%	\node (a) at (0,0) {${R}^{1xn}$};
\end{tikzpicture}
%  \subcaption{Variante 1}
%     \end{subfigure}
%     \begin{subfigure}[c]{0.48\textwidth}
%         \centering
% \begin{tikzpicture}[scale=0.8]%scaling entfernen
	
% 	\node[cTrans, label={above right: $T_0^C$}, label={below right:\footnotesize $R=2$}] (tc0) at (0,0) {};
% 	\node[cPlace, label={above right: $P^c_0$}, label={below:\footnotesize $10$}] (pc0) at (2.5,0) {};
% 	\node[cTrans, label={above right: $T_1^C$}, label={below right:\footnotesize $R=1$}] (tc1) at (5,0) {};
% 	\node[dPlace, label=above right: $P^d_0$] (pd0) at (0,-2.5) {\CIRCLE};
% 	\node[dPlace, label=above right: $P^d_1$] (pd1) at (5,-2.5) {\CIRCLE};
% 	\node[gTrans, label={above right: $T_0^G$}, label={below:\footnotesize }] (tg0) at (1.8,-2.5) {};
% 	\node[dTrans, label={above right: $T^D_0$}, label={below:\footnotesize t=5}] (td0) at (3.2,-2.5) {};
	
% 	\draw[cArc] (tc0) to (pc0);
% 	\draw[cArc] (pc0) to (tc1);
% 	\draw[gArc] (tc0) to (pd0);
% 	\draw[gArc] (tc1) to (pd1);
% 	\draw[dArc] (pd0) to (tg0);
% 	\draw[dArc] (pd1) to (td0);

% 	\end{tikzpicture}
	
%  \subcaption{Variante 2}
%     \end{subfigure}

==> images/example_plt.tex <==
\begin{tikzpicture}[font=\footnotesize,loc/.style={rectangle, text width=1.4cm, draw, text opacity = 1}, scale=1, pltfilling/.style={fill opacity = 0.2}]
	\node[loc, pltfilling, fill=darkcolour, dashed, thick](0) at (0,0) {$\ell_0 \quad t=0$\\ $s_0^0 \in [0,\infty]$};
	
	\node[loc, pltfilling, fill=keycolour](1) at (-2,-1.5) {$\ell_1 \quad t=s_0^0$\\ $s_0^0 \in [0,5]$};
	
	\node[loc, pltfilling, fill=valuecolour, dashed, thick](2) at (2,-1.5) {$\ell_2 \quad t=5$\\ $s_0^0 \in [5,\infty]$};
	
	\node[loc, pltfilling, fill=keycolour](3) at (-3,-3) {$\ell_3 \quad t=2\cdot s_0^0$\\ $s_0^0 \in [0,2.5]$};
	
	\node[loc, pltfilling, fill=keycolour](4) at (-1,-3) {$\ell_4 \quad t=5$\\ $s_0^0 \in [2.5,5]$};
	
	\node[loc, pltfilling, fill=valuecolour, dashed, thick](5) at (1,-3) {$\ell_5 \quad t=7.5$\\ $s_0^0 \in [7.5,\infty]$};
	
	\node[loc, pltfilling, fill=valuecolour](6) at (3,-3) {$\ell_6 \quad t=s_0^0$\\ $s_0^0 \in [5,7.5]$};
	
	\node[loc, pltfilling, fill=keycolour](7) at (-3,-4.5) {$\ell_7 \quad t=5$\\ $s_0^0 \in [0,2.5]$};
	
	\node[loc, pltfilling, fill=valuecolour, dashed, thick](8) at (1,-4.5) {$\ell_8 \quad t=s_0^0$\\ $s_0^0 \in [7.5,\infty]$};
	
	\draw[-latex] (0) to node[left, inner sep=3mm] {$T^G_0$} (1);
	\draw[-latex] (0) to node[right, inner sep=3mm] {$T^D_0$} (2);
	\draw[-latex] (1) to node[left, inner sep=1mm] {$x\bigl({P_1^c}\bigr)=0$} (3);
	\draw[-latex] (1) to node[right, inner sep=1mm] {$T^D_0$} (4);
	\draw[-latex] (2) to node[left, inner sep=1mm] {$x\bigl({P_1^c}\bigr)=10$} (5);
	\draw[-latex] (2) to node[right, inner sep=1mm] {$T^G_0$} (6);
	\draw[-latex] (3) to node[left] {$T^D_0$} (7);
	\draw[-latex] (5) to node[left] {$T^G_0$} (8);
	
	\end{tikzpicture}

==> images/example_std.tex <==


 \begin{tikzpicture}[scale=0.9]
 \useasboundingbox (-0.5,-0.5) rectangle (5.5,5.5);
 \draw[step=1.0, gray!80!white,thin] (-0.5,-0.5) grid (5.5,5.5);
	\node (ursprung) at (0,0) {};
	\node[] (y) at (0,5) {$t'$};%fill=white
	\node[] (x) at (5,0) {$s_0^0$};%fill=white
	\draw[-latex,thick] ($(ursprung)-(0,0.25)$) to (y);
	\draw[-latex,thick] ($(ursprung)-(0.25,0)$) to (x);
	\node[inner sep=1] (t5) at (-0.25,2.5) {\footnotesize $5$};	
	\draw (0,2.5) -- (t5);
	\node[inner sep=1] (s5) at (2.5, -0.25) {\footnotesize $5$};
	\draw (2.5,0) -- (s5);

%1
\draw[border] (5.25,2.5) -- (2.5,2.5) -- (0,0) -- (4.75,0);%(5.25,0);
\draw[cone, fill=darkcolour] (5.25,2.5) -- (2.5,2.5) -- (0,0) -- (5.25,0) -- cycle;
\node (l0) at (4.75,2.25) {$\ell_0$};

%2
\draw[border] (5.25,2.5) -- (2.5,2.5) -- (3.75,3.75) -- (5.25,3.75);
\draw[cone, fill=valuecolour]  (5.25,3.75)  -- (5.25,2.5) -- (2.5,2.5)-- (3.75,3.75) -- cycle;
\node (l0) at (4.75,3.25) {$\ell_2$};

%3
\draw[border] (5.25,3.75) -- (3.75,3.75) -- (5.25,5.25);
\draw[cone, fill=valuecolour] (5.25,5.25) -- (3.75,3.75) --(5.25,3.75) --  cycle;
\node (l0) at (4.75,4.25) {$\ell_5$};

%4
\draw[border] (5.25,5.25) -- (3.75,3.75) -- (3.75,5.25);
\draw[cone, fill=valuecolour] (5.25,5.25) -- (3.75,3.75) -- (3.75,5.25) -- cycle;
\node (l0) at (4.25,4.75) {$\ell_8$};

%5
\draw[border] (2.5,5.25) -- (2.5,2.5) -- (3.75,3.75) -- (3.75,5.25);
\draw[cone, fill=valuecolour] (3.75,5.25) -- (2.5,5.25) -- (2.5,2.5) -- (3.75,3.75) --  cycle;
\node (l0) at (3.25,4.75) {$\ell_6$};

%6
\draw[border] (2.5,5.25) -- (2.5,2.5) -- (1.25,2.5) -- (1.25,5.25);
\draw[cone, fill=keycolour] (2.5,5.25) -- (2.5,2.5) -- (1.25,2.5) -- (1.25,5.25) -- cycle;
\node (l0) at (1.75,4.75) {$\ell_4$};

%7
\draw[border] (0,4.75) -- (0,2.5) -- (1.25,2.5) -- (1.25,5.25);%(0,5.25)
\draw[cone, fill=keycolour] (1.25,5.25) -- (0,5.25) -- (0,2.5) -- (1.25,2.5) --  cycle;
\node (l0) at (0.625,4.75) {$\ell_7$};

%8
\draw[cone, fill=keycolour] (0,0) -- (0,2.5) -- (1.25,2.5) --  cycle;
\node (l0) at (0.625,2.25) {$\ell_3$};
\draw[border] (0,0) -- (0,2.5) -- (1.25,2.5);

%9
\draw[cone, fill=keycolour] (0,0) -- (2.5,2.5) -- (1.25,2.5) --  cycle;
\node (l0) at (1.75,2.25) {$\ell_1$};
\draw[border] (0,0) -- (2.5,2.5) -- (1.25,2.5) -- (0,0);

%\node (1) at (4.5,2.75) {\footnotesize $5<s$};
%\node[rotate=45] (2) at (1.4,1.65) {\footnotesize $s<5$};

\draw[dashed, thick] (4,0) -- (4,5.25);




% \node[fill=white, fill opacity =1,inner sep=2, rounded corners] (y2) at (0,5) {$t$};
% \node[fill=white, fill opacity =1,inner sep=2, rounded corners] (x2) at (5,0) {$s$};
 \draw[-latex,thick] ($(ursprung)-(0,0.25)$) to (y);
 \draw[-latex,thick] ($(ursprung)-(0.25,0)$) to (x);
\end{tikzpicture}	 

==> images/locations.tex <==
\begin{tikzpicture}[font=\sffamily, fill opacity = 0.75, opacity = 0.75]
    \begin{axis}[colormap/viridis,
        ybar,
        xlabel={Time $t'$ [\si{\hour}]}, 
        ylabel=Number of locations, 
        legend pos=north west,
        ymajorgrids=true, 
        xmajorgrids=true,
        grid style=dashed,
        bar width=0.075cm,
        ymax=10000,
        ymode=log,
        xmin=0.5,
        xmax=24.5,
        width=\textwidth,
        height=0.4\textwidth,
        ,legend cell align={left}]
      \addplot[color=darkcolour, fill,  thick, name path=A] table[x=maxtime, y=total] {images/locations.dat};
      \addplot[color=keycolour,fill,   thick, name path=B] table[x=maxtime, y=candidates] {images/locations.dat};
      \addplot[color=valuecolour,fill, thick, name path=C] table[x=maxtime, y=satisfy] {images/locations.dat};
      \legend{PLT locations, Time candidates, Satisfy constraint};

      %\path[name path=axisx] (axis cs:1,0.01) -- (axis cs:24,0.01); 


      %\addplot[fill=darkcolour, opacity=0.3] fill between[of=A and B];
      %\addplot[fill=keycolour, opacity=0.3] fill between[of=B and C];
      %\addplot[fill=valuecolour, opacity=0.3] fill between[of=C and axisx];
    \end{axis}
\end{tikzpicture}

==> images/memory/constraints.tex <==
\pgfplotsset{compat=1.12}
\begin{tikzpicture}[font=\sffamily, fill opacity = 0.75, opacity = 0.75]

\pgfplotsset{ 
% width=0.432\textwidth,
% height=0.336\textwidth,
% xlabel={Time [\si{\second}]},
% 	xmajorgrids=true,
% xmin=0,
% xmax=700, 
legend pos=south east,
legend cell align={left},
}

    \begin{axis}[colormap/viridis,
        ybar,
bar width=0.075cm,
bar shift = -0.065cm,
xlabel={Time $t'$ [\si{\hour}]},
        ylabel={Avg. number of constraints}, 
        %legend pos=north west,
        ymajorgrids=true, 
        xmajorgrids=true,
        grid style=dashed,
        ymin=0,
        ymax=22,
        xmin=0.6,
        xmax=14.4,
        width=0.9\textwidth,
        height=0.7\textwidth,
        legend cell align={left},
        %table/y=avg,
        ]
        
        \addplot [color=keycolour, fill=keycolour, thick, ybar, ybar legend] table {images/memory/data/avg_constraints.dat};\label{constraints}

    \end{axis}
    
\begin{axis}[colormap/viridis,
axis y line*=right,axis x line=none,
%xlabel={Time $t'$ [\si{\second}]},
        ylabel=Number of dimensions $n$, 
        ymin=0,
        ymax=11,
        xmin=0.6,
        xmax=14.4,
bar width=0.075cm,
bar shift = 0.065cm,
width=0.9\textwidth,
        height=0.7\textwidth,
%xmin=0,
%xmax=700,
%width=0.432\textwidth,
%height=0.336\textwidth,
%table/y=m,
]
    
\addlegendimage{/pgfplots/refstyle=constraints}\addlegendentry{Constraints}
\addplot[ybar,ybar legend] [color=darkcolour, fill, thick, name path=A] table[x=maxtime, y=dimension] {images/memory/data/dimensions.dat};
\label{dimensions}
\addlegendentry{Dimensions}
    
    \end{axis}
    
\end{tikzpicture}

==> images/memory/cpu_quantile_poly.tex <==
\pgfplotsset{compat=1.12}

\begin{tikzpicture}[font=\sffamily, fill opacity = 0.75, opacity=0.75]

\pgfplotsset{
boxplot/every box/.style={valuecolour, fill=valuecolour, semithick},
boxplot/every median/.style={valuecolour!90!black,  thick},
boxplot/every whisker/.style={valuecolour, thick},
scale only axis=true,
width=0.78\textwidth,
height=0.52\textwidth,
xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14}
}

    \begin{axis}[colormap/viridis,
        ybar,
        xlabel={Time $t'$ [h]},
        ylabel={CPU [\si{\percent}]}, 
        legend pos=north west,
        ymajorgrids=true, 
        xmajorgrids=true,
        grid style=dashed,
        bar width=0.075cm,
        ymin=1,
        ymax=300,
        %ymode=log,
        xmin=0.5,
        xmax=14.5,
        %width=\textwidth,
        %height=0.7\textwidth,
        legend cell align={left},
        boxplot,
        boxplot/draw direction = y,
        table/y=m,
        %boxplot/data filter/.code={\thisrow{Real (MB)}}
        ]
        
        \addplot+[
boxplot prepared={lower whisker=96, lower quartile=97.35, median=99.5, upper quartile=101.225, upper whisker=105.5}
        ] coordinates {}; 
        \addplot+[
boxplot prepared={lower whisker=98.8, lower quartile=99.5, median=99.8, upper quartile=100, upper whisker=100.6}
        ] coordinates {}; 
        \addplot+[
boxplot prepared={lower whisker=98.4, lower quartile=99.3, median=99.8, upper quartile=99.9, upper whisker=100.2}
        ] coordinates {}; 
        \addplot+[
boxplot prepared={lower whisker=98.4, lower quartile=99.3, median=99.7, upper quartile=99.9, upper whisker=100.4}
        ] coordinates {}; 
        \addplot+[
boxplot prepared={lower whisker=90.9, lower quartile=96.8, median=99.7, upper quartile=100.8, upper whisker=106.7}
        ] coordinates {}; 
        \addplot+[
boxplot prepared={lower whisker=77, lower quartile=93.6, median=99.9, upper quartile=104.7, upper whisker=121.1}
        ] coordinates {}; 
        \addplot+[
boxplot prepared={lower whisker=89.7, lower quartile=97, median=99.9, upper quartile=101.925, upper whisker=109.3}
        ] coordinates {}; 
        \addplot+[
boxplot prepared={lower whisker=90.4, lower quartile=97.5, median=99.9, upper quartile=102.3, upper whisker=109.4}
        ] coordinates {}; 
        \addplot+[
boxplot prepared={lower whisker=90.4, lower quartile=97.1, median=99.9, upper quartile=101.6, upper whisker=108.3}
        ] coordinates {}; 
        \addplot+[
boxplot prepared={lower whisker=0, lower quartile=54.5, median=98.9, upper quartile=127.6, upper whisker=237.2}
        ] coordinates {}; 
        \addplot+[
boxplot prepared={lower whisker=0, lower quartile=51.1, median=99.1, upper quartile=130.8, upper whisker=250.3}
        ] coordinates {}; 
        \addplot+[
boxplot prepared={lower whisker=0, lower quartile=42.9, median=99.1, upper quartile=131.9, upper whisker=265.3}
        ] coordinates {}; 
        \addplot+[
boxplot prepared={lower whisker=0, lower quartile=49.5, median=99.4, upper quartile=134.8, upper whisker=262.7}
        ] coordinates {}; 
        \addplot+[
boxplot prepared={lower whisker=0, lower quartile=44.1, median=99.2, upper quartile=134.8, upper whisker=270.8}
        ] coordinates {}; 
        
       
      
      %\legend{PLT creation, Restricting domains, Integration};

    \end{axis}
\end{tikzpicture}

==> images/memory/cpu_quantile_sim.tex <==
\pgfplotsset{compat=1.12}

\begin{tikzpicture}[font=\sffamily, fill opacity = 0.75, opacity = 0.75]

\pgfplotsset{
boxplot/every box/.style={valuecolour, fill=valuecolour, semithick},
boxplot/every median/.style={valuecolour!90!black,  thick},
boxplot/every whisker/.style={valuecolour, thick},
xtick={1,2,3,4,5,6,7,8,9},
scale only axis=true,
width=0.78\textwidth,
height=0.52\textwidth,
}

    \begin{axis}[colormap/viridis,
        ybar,
        xlabel={Time $t'$ [h]},
        ylabel={CPU [\si{\percent}]}, 
        legend pos=north west,
        ymajorgrids=true, 
        xmajorgrids=true,
        grid style=dashed,
        bar width=0.075cm,
        ymin=1,
        ymax=400,
        %ymode=log,
        xmin=0.5,
        xmax=9.5,
        %width=0.9\textwidth,
        %height=0.7\textwidth,
        legend cell align={left},
        boxplot,
        boxplot/draw direction = y,
        table/y=m,
        %boxplot/data filter/.code={\thisrow{Real (MB)}}
        ]
        
        \addplot+[
boxplot prepared={lower whisker=59.6, lower quartile=79.675, median=98.5, upper quartile=100, upper whisker=102.6}
        ] coordinates {}; 
        \addplot+[
boxplot prepared={lower whisker=0, lower quartile=0, median=86.5, upper quartile=182.4, upper whisker=331.4}
        ] coordinates {}; 
        \addplot+[
boxplot prepared={lower whisker=0, lower quartile=0, median=80.3, upper quartile=194.025, upper whisker=338.1}
        ] coordinates {}; 
        \addplot+[
boxplot prepared={lower whisker=0, lower quartile=0, median=84, upper quartile=186.525, upper whisker=342.6}
        ] coordinates {}; 
        \addplot+[
boxplot prepared={lower whisker=0, lower quartile=0, median=82, upper quartile=226.4, upper whisker=338.6}
        ] coordinates {}; 
        \addplot+[
boxplot prepared={lower whisker=0, lower quartile=0, median=89.9, upper quartile=230.6, upper whisker=350.3}
        ] coordinates {}; 
        \addplot+[
boxplot prepared={lower whisker=0, lower quartile=0, median=74.65, upper quartile=235.6, upper whisker=347.9}
        ] coordinates {}; 
        \addplot+[
boxplot prepared={lower whisker=0, lower quartile=0, median=84.75, upper quartile=231.9, upper whisker=338.5}
        ] coordinates {}; 
        \addplot+[
boxplot prepared={lower whisker=0, lower quartile=0, median=86.8, upper quartile=231, upper whisker=329.9}
        ] coordinates {}; 
     
        
       
      
      %\legend{PLT creation, Restricting domains, Integration};

    \end{axis}
\end{tikzpicture}

==> images/memory/mem_quantile_poly.tex <==
\pgfplotsset{compat=1.12}

\begin{tikzpicture}[font=\sffamily, fill opacity = 0.75, opacity = 0.75]

\pgfplotsset{
boxplot/every box/.style={valuecolour, fill=valuecolour, semithick},
boxplot/every median/.style={valuecolour!90!black,  thick},
boxplot/every whisker/.style={valuecolour, thick},
scale only axis=true,
width=0.78\textwidth,
height=0.52\textwidth,
xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14}
}

    \begin{axis}[colormap/viridis,
        ybar,
        xlabel={Time $t'$ [h]},
        ylabel={Memory [\si{\mega\byte}]}, 
        legend pos=north west,
        ymajorgrids=true, 
        xmajorgrids=true,
        grid style=dashed,
        bar width=0.075cm,
        ymin=1,
        ymax=60,
        %ymode=log,
        xmin=0.5,
        xmax=14.5,
        %width=\textwidth,
        %height=0.7\textwidth,
        legend cell align={left},
        boxplot,
        boxplot/draw direction = y,
        table/y=m,
        %boxplot/data filter/.code={\thisrow{Real (MB)}}
        ]
        
        \addplot+[boxplot prepared={lower whisker=11.117, lower quartile=13.5105, median=15.445, upper quartile=15.482, upper whisker=15.703}
        ] coordinates {}; 
        \addplot+[boxplot prepared={lower whisker=15.758, lower quartile=15.688, median=15.688, upper quartile=15.688, upper whisker=15.676}
        ] coordinates {}; 
        \addplot+[boxplot prepared={lower whisker=15.359, lower quartile=15.359, median=15.359, upper quartile=15.363, upper whisker=15.363}
        ] coordinates {}; 
        \addplot+[boxplot prepared={lower whisker=15.609, lower quartile=15.609, median=15.609, upper quartile=15.613, upper whisker=15.613}
        ] coordinates {}; 
        \addplot+[boxplot prepared={lower whisker=15.367, lower quartile=15.645, median=15.68, upper quartile=15.918, upper whisker=15.957}
        ] coordinates {}; 
        \addplot+[boxplot prepared={lower whisker=15.277, lower quartile=15.684, median=15.863, upper quartile=15.98, upper whisker=16.137}
        ] coordinates {}; 
        \addplot+[boxplot prepared={lower whisker=15.215, lower quartile=15.594, median=15.902, upper quartile=16.016, upper whisker=16.246}
        ] coordinates {}; 
        \addplot+[boxplot prepared={lower whisker=15.605, lower quartile=15.926, median=16.172, upper quartile=16.309, upper whisker=16.418}
        ] coordinates {}; 
        \addplot+[boxplot prepared={lower whisker=15.379, lower quartile=15.766, median=16.082, upper quartile=16.203, upper whisker=16.426}
        ] coordinates {}; 
        \addplot+[boxplot prepared={lower whisker=0.199, lower quartile=15.605, median=21.141, upper quartile=30.133, upper whisker=34.336}
        ] coordinates {}; 
        \addplot+[boxplot prepared={lower whisker=0.594, lower quartile=15.594, median=21.289, upper quartile=30.418, upper whisker=34.656}
        ] coordinates {}; 
        \addplot+[boxplot prepared={lower whisker=1.113, lower quartile=18.062, median=29.371, upper quartile=38.648, upper whisker=52.504}
        ] coordinates {}; 
        \addplot+[boxplot prepared={lower whisker=0.625, lower quartile=18.426, median=29.676, upper quartile=39.129, upper whisker=52.855}
        ] coordinates {}; 
        \addplot+[boxplot prepared={lower whisker=0.062, lower quartile=18.102, median=29.684, upper quartile=38.625, upper whisker=52.32}
        ] coordinates {}; 
        
       
      
      %\legend{PLT creation, Restricting domains, Integration};

    \end{axis}
\end{tikzpicture}

==> images/memory/mem_quantile_sim.tex <==
\pgfplotsset{compat=1.12}

\begin{tikzpicture}[font=\sffamily, fill opacity = 0.75, opacity = 0.75]

\pgfplotsset{
boxplot/every box/.style={valuecolour, fill=valuecolour, semithick},
boxplot/every median/.style={valuecolour!90!black,  thick},
boxplot/every whisker/.style={valuecolour, thick},
scale only axis=true,
width=0.78\textwidth,
height=0.52\textwidth,
xtick={1,2,3,4,5,6,7,8,9}
}

    \begin{axis}[colormap/viridis,
        ybar,
        xlabel={Time $t'$ [h]},
        ylabel={Memory [\si{\mega\byte}]}, 
        legend pos=north west,
        ymajorgrids=true, 
        xmajorgrids=true,
        grid style=dashed,
        bar width=0.075cm,
        ymin=1,
        ymax=20,
        %ymode=log,
        xmin=0.5,
        xmax=9.5,
        %width=\textwidth,
        %height=0.7\textwidth,
        legend cell align={left},
        boxplot,
        boxplot/draw direction = y,
        table/y=m,
        %boxplot/data filter/.code={\thisrow{Real (MB)}}
        ]
        
      
        \addplot+[
boxplot prepared={lower whisker=10.738, lower quartile=13.1992, median=14.809, upper quartile=14.931, upper whisker=15.152}
        ] coordinates {}; 
        \addplot+[boxplot prepared={lower whisker=15.828,  lower quartile=15.828, median=15.828, %lower whisker is probably wrong!
        upper quartile=15.828, 
        upper whisker=15.824}
        ] coordinates {};
        \addplot+[
boxplot prepared={lower whisker=15.613, lower quartile=15.59, median=15.59, upper quartile=15.59, upper whisker=15.359}
        ] coordinates {}; 
        \addplot+[
boxplot prepared={lower whisker=15.656, lower quartile=15.645, median=15.645, upper quartile=15.645, upper whisker=15.312}
        ] coordinates {}; 
        \addplot+[
boxplot prepared={lower whisker=16.281, lower quartile=16.277, median=16.277, upper quartile=16.277, upper whisker=16.273}
        ] coordinates {}; 
        \addplot+[
boxplot prepared={lower whisker=15.926, lower quartile=15.922, median=15.922, upper quartile=15.922, upper whisker=15.918}
        ] coordinates {}; 
        \addplot+[
boxplot prepared={lower whisker=15.438, lower quartile=15.734, median=15.934, upper quartile=15.934, upper whisker=15.988}
        ] coordinates {}; 
        \addplot+[
boxplot prepared={lower whisker=15.953, lower quartile=15.953, median=16.148, upper quartile=16.148, upper whisker=16.344}
        ] coordinates {}; 
        \addplot+[
boxplot prepared={lower whisker=15.949, lower quartile=16.094, median=16.152, upper quartile=16.207, upper whisker=16.27}
        ] coordinates {}; 
        
       
      
      %\legend{PLT creation, Restricting domains, Integration};

    \end{axis}
\end{tikzpicture}

==> images/memory/num-polytopes-14.tex <==
\pgfplotsset{compat=1.12}
\begin{tikzpicture}[font=\sffamily, fill opacity = 0.75, opacity = 0.75]

    \begin{axis}[colormap/viridis,
        xlabel={Time $t'$ [\si{\second}]},
        ylabel={CPU [\si{\percent}]}, 
        %legend pos=north west,
        ymajorgrids=true, 
        xmajorgrids=true,
        grid style=dashed,
        ymin=0,
        ymax=400,
        xmin=0,
        xmax=1300,
        width=0.9\textwidth,
        height=0.7\textwidth,
        legend cell align={left},
        table/y=c,
        ]
        
        \addplot [red] table {images/memory/data/num-polytope-14.dat};

    \end{axis}
    
    \begin{axis}[colormap/viridis,
        axis y line*=right,axis x line=none,
        xlabel={Time $t'$ [\si{\second}]},
        ylabel={Real Memory [\si{\mega\byte}]},
        ymin=0,
        ymax=60,
        xmin=0,
        xmax=1300,
        width=0.9\textwidth,
        height=0.7\textwidth,
        table/y=m,
        ]
        
        \addplot [blue, thick] table {images/memory/data/num-polytope-14.dat};
    \end{axis}
\end{tikzpicture}

==> images/memory/num-polytopes-3.tex <==
\pgfplotsset{compat=1.12}
\begin{tikzpicture}[font=\sffamily, fill opacity = 0.75, opacity = 0.75]

    \begin{axis}[colormap/viridis,
        xlabel={Time $t'$ [\si{\second}]},
        ylabel={CPU [\si{\percent}]}, 
        %legend pos=north west,
        ymajorgrids=true, 
        xmajorgrids=true,
        grid style=dashed,
        ymin=0,
        ymax=120,
        xmin=0,
        xmax=2.4,
        width=0.9\textwidth,
        height=0.7\textwidth,
        legend cell align={left},
        table/y=c,
        ]
        
        \addplot [red] table {images/memory/data/num-polytope-3.dat};

    \end{axis}
    
    \begin{axis}[colormap/viridis,
        axis y line*=right,axis x line=none,
        xlabel={Time $t'$ [\si{\second}]},
        ylabel={Real Memory [\si{\mega\byte}]},
        ymin=0,
        ymax=18,
        xmin=0,
        xmax=2.4,
        width=0.9\textwidth,
        height=0.7\textwidth,
        table/y=m,
        ]
        
        \addplot [blue] table {images/memory/data/num-polytope-3.dat};
    \end{axis}
\end{tikzpicture}

==> images/memory/num-polytopes-9.tex <==
\pgfplotsset{compat=1.12}
\begin{tikzpicture}[font=\sffamily, fill opacity = 0.75, opacity = 0.75]

    \begin{axis}[colormap/viridis,
        xlabel={Time $t'$ [\si{\second}]},
        ylabel={CPU [\si{\percent}]}, 
        %legend pos=north west,
        ymajorgrids=true, 
        xmajorgrids=true,
        grid style=dashed,
        ymin=0,
        ymax=280,
        xmin=0,
        xmax=16,
        width=0.9\textwidth,
        height=0.7\textwidth,
        legend cell align={left},
        table/y=c,
        ]
        
        \addplot [red] table {images/memory/data/num-polytope-9.dat};

    \end{axis}
    
    \begin{axis}[colormap/viridis,
        axis y line*=right,axis x line=none,
        xlabel={Time $t'$ [\si{\second}]},
        ylabel={Real Memory [\si{\mega\byte}]},
        ymin=0,
        ymax=18,
        xmin=0,
        xmax=16,
        width=0.9\textwidth,
        height=0.7\textwidth,
        table/y=m,
        ]
        
        \addplot [blue, thick] table {images/memory/data/num-polytope-9.dat};
    \end{axis}
\end{tikzpicture}

==> images/memory/num-simplices-3.tex <==
\pgfplotsset{compat=1.12}
\begin{tikzpicture}[font=\sffamily, fill opacity = 0.75, opacity = 0.75]

    \begin{axis}[colormap/viridis,
        xlabel={Time $t'$ [\si{\second}]},
        ylabel={CPU [\si{\percent}]}, 
        %legend pos=north west,
        ymajorgrids=true, 
        xmajorgrids=true,
        grid style=dashed,
        ymin=0,
        ymax=400,
        xmin=0,
        xmax=3.5,
        width=0.9\textwidth,
        height=0.7\textwidth,
        legend cell align={left},
        table/y=c,
        ]
        
        \addplot [red] table {images/memory/data/num-simplices-3.dat};

    \end{axis}
    
    \begin{axis}[colormap/viridis,
        axis y line*=right,axis x line=none,
        xlabel={Time $t'$ [\si{\second}]},
        ylabel={Real Memory [\si{\mega\byte}]},
        ymin=0,
        ymax=18,
        xmin=0,
        xmax=3.5,
        width=0.9\textwidth,
        height=0.7\textwidth,
        table/y=m,
        ]
        
        \addplot [blue, thick] table {images/memory/data/num-simplices-3.dat};
    \end{axis}
\end{tikzpicture}

==> images/memory/num-simplices-9.tex <==
\pgfplotsset{compat=1.12}
\begin{tikzpicture}[font=\sffamily, fill opacity = 0.75, opacity = 0.75]

    \begin{axis}[colormap/viridis,
        xlabel={Time $t'$ [\si{\second}]},
        ylabel={CPU [\si{\percent}]}, 
        %legend pos=north west,
        ymajorgrids=true, 
        xmajorgrids=true,
        grid style=dashed,
        ymin=0,
        ymax=350,
        xmin=0,
        xmax=65,
        width=0.9\textwidth,
        height=0.7\textwidth,
        legend cell align={left},
        table/y=c,
        ]
        
        \addplot [red] table {images/memory/data/num-simplices-9.dat};

    \end{axis}
    
    \begin{axis}[colormap/viridis,
        axis y line*=right,axis x line=none,
        xlabel={Time $t'$ [\si{\second}]},
        ylabel={Real Memory [\si{\mega\byte}]},
        ymin=0,
        ymax=18,
        xmin=0,
        xmax=65,
        width=0.9\textwidth,
        height=0.7\textwidth,
        table/y=m,
        ]
        
        \addplot [blue, thick] table {images/memory/data/num-simplices-9.dat};
    \end{axis}
\end{tikzpicture}
